Bosonization and Fermion Liquids in Dimensions Greater Than One

(Revised, with postscript figures appended, corrections and added comments.) We develop and describe new approaches to the problem of interacting Fermions in spatial dimensions greater than one. These approaches are based on generalizations of powerful tools previously applied to problems in one spatial dimension. We begin with a review of one-dimensional interacting Fermions. We then introduce a simplified model in two spatial dimensions to study the role that spin and perfect nesting play in destabilizing Fermion liquids. The complicated functional renormalization group equations of the full problem are made tractable in our model by replacing the continuum of points that make up the closed Fermi line with four Fermi points. Despite this drastic approximation, the model exhibits physically reasonable behavior both at half-filling (where instabilities occur) and away from half-filling (where a Luttinger liquid arises). Next we implement the Bosonization of higher dimensional Fermi surfaces introduced by Luther and advocated most recently by Haldane. Bosonization incorporates the phase space and small-angle scattering .... (7 figures, appended as a postscript file at the end of the TeX file).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% -------------- cut off appended postscript figures here -------------

%!
%%Title: fig1
%%Creator: f2ps
%%CreationDate: Wed Aug 26 12:00:13 1992
%%For: jbm@yollabolly.physics.brown.edu (Brad Marston)
%%Pages: 1
%%BoundingBox: -498 -674 -71 -72
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
612 792 translate
0.900000 -0.900000 scale
90 rotate
1.000 setlinewidth
% Polyline
newpath 524 274 moveto 524 284 lineto stroke
% Polyline
newpath 274 274 moveto 274 284 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 349 389 moveto 454 389 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 309 369 moveto 489 369 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 289 349 moveto 504 349 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 274 329 moveto 524 329 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 284 339 moveto 514 339 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 299 359 moveto 499 359 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 319 379 moveto 479 379 lineto stroke
	[] 0 setdash
newpath 87.000 281.000 moveto 79.000 279.000 lineto 87.000 277.000 lineto
stroke
% Polyline
newpath 79 279 moveto 719 279 lineto stroke
newpath 711.000 277.000 moveto 719.000 279.000 lineto 711.000 281.000 lineto
stroke
newpath 397.000 87.000 moveto 399.000 79.000 lineto 401.000 87.000 lineto
stroke
% Polyline
newpath 399 79 moveto 399 479 lineto stroke
newpath 401.000 471.000 moveto 399.000 479.000 lineto 397.000 471.000 lineto
stroke
% Interpolated spline
newpath 79 159 moveto
	125.639 165.426 145.639 170.426 159 179 curveto
	186.667 196.753 220.775 256.219 239 279 curveto
	257.225 301.781 291.333 361.247 319 379 curveto
	336.815 390.432 378.860 399.000 399 399 curveto
	419.140 399.000 461.185 390.432 479 379 curveto
	506.667 361.246 541.043 301.999 559 279 curveto
	577.510 255.293 609.284 192.323 639 174 curveto
	652.742 165.526 672.742 161.776 719 159 curveto
 stroke
/fn0.15 /Times-Roman findfont 16.666667 scalefont def
fn0.15 setfont
(f) 524 269 moveto 1 -1 scale show 1 -1 scale
(k) 514 259 moveto 1 -1 scale show 1 -1 scale
(f) 284 269 moveto 1 -1 scale show 1 -1 scale
(-k) 264 259 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(R) 539 334 moveto 1 -1 scale show 1 -1 scale
(L) 244 334 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(e) 414 89 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(Figure 1) 359 554 moveto 1 -1 scale show 1 -1 scale
(k) 739 279 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
%!
%%Title: fig2
%%Creator: f2ps
%%CreationDate: Fri Oct 16 17:15:43 1992
%%For: jbm@yollabolly.physics.brown.edu (Brad Marston)
%%Pages: 1
%%BoundingBox: -471 -574 -113 -85
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
612 792 translate
0.900000 -0.900000 scale
90 rotate
1.000 setlinewidth
% Polyline
newpath 584 299 moveto 599 299 lineto stroke
% Polyline
newpath 579 299 moveto 594 299 lineto stroke
% Polyline
newpath 579 299 moveto 579 319 lineto stroke
% Polyline
newpath 139 299 moveto 119 299 lineto stroke
% Polyline
newpath 139 299 moveto 139 319 lineto stroke
% Polyline
newpath 599 199 moveto 579 199 lineto stroke
% Polyline
newpath 599 199 moveto 599 219 lineto 599 214 lineto stroke
% Polyline
newpath 119 199 moveto 139 199 lineto stroke
% Polyline
newpath 119 199 moveto 119 219 lineto stroke
% Polyline
newpath 359 159 moveto 379 179 lineto stroke
% Polyline
newpath 359 159 moveto 379 139 lineto stroke
% Polyline
newpath 359 359 moveto 339 379 lineto stroke
% Polyline
newpath 359 359 moveto 339 339 lineto stroke
% Interpolated spline
newpath 119 319 moveto
	229.734 199.001 289.734 159.001 359 159 curveto
	428.266 158.999 488.266 198.999 599 319 curveto
 stroke
% Interpolated spline
newpath 119 199 moveto
	229.734 319.000 289.734 359.000 359 359 curveto
	428.266 359.000 488.266 319.000 599 199 curveto
 stroke
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(R) 109 194 moveto 1 -1 scale show 1 -1 scale
(L) 624 214 moveto 1 -1 scale show 1 -1 scale
(R) 624 349 moveto 1 -1 scale show 1 -1 scale
(L) 114 354 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(+) 624 189 moveto 1 -1 scale show 1 -1 scale
(y) 609 334 moveto 1 -1 scale show 1 -1 scale
(y) 609 194 moveto 1 -1 scale show 1 -1 scale
(y) 99 339 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(Figure 2) 319 524 moveto 1 -1 scale show 1 -1 scale
(R) 349 139 moveto 1 -1 scale show 1 -1 scale
(L) 344 404 moveto 1 -1 scale show 1 -1 scale
(\(0, 0\)) 519 309 moveto 1 -1 scale show 1 -1 scale
(\(x, t\)) 159 309 moveto 1 -1 scale show 1 -1 scale
fn32.20 setfont
(y) 94 179 moveto 1 -1 scale show 1 -1 scale
(+) 109 174 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
%!
%%Title: fig3
%%Creator: f2ps
%%CreationDate: Fri Sep  4 10:24:31 1992
%%For: jbm@yollabolly.physics.brown.edu (Brad Marston)
%%Pages: 1
%%BoundingBox: -539 -715 -17 -144
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
612 792 translate
0.900000 -0.900000 scale
90 rotate
1.000 setlinewidth
	[1 3.000000] 0 setdash
% Polyline
newpath 639 19 moveto 794 19 lineto 794 254 lineto 639 254 lineto closepath
stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 619 19 moveto 619 19 lineto 619 19 lineto 619 19 lineto closepath
stroke
	[] 0 setdash
newpath 734.757 231.929 moveto 739.000 239.000 lineto 731.929 234.757 lineto
stroke
% Polyline
newpath 739 239 moveto 649 149 lineto stroke
newpath 731.929 83.243 moveto 739.000 79.000 lineto 734.757 86.071 lineto
stroke
% Polyline
newpath 739 79 moveto 649 169 lineto stroke
% Polyline
newpath 649 159 moveto 759 159 lineto stroke
newpath 751.000 157.000 moveto 759.000 159.000 lineto 751.000 161.000 lineto
stroke
newpath 657.000 67.000 moveto 659.000 59.000 lineto 661.000 67.000 lineto
stroke
% Polyline
newpath 659 59 moveto 659 169 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 399 139 moveto 579 319 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 399 499 moveto 579 319 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 219 319 moveto 219 319 lineto 399 499 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 399 139 moveto 219 319 lineto stroke
	[] 0 setdash
newpath 446.071 274.757 moveto 439.000 279.000 lineto 443.243 271.929 lineto
stroke
% Polyline
newpath 439 279 moveto 534 184 lineto stroke
newpath 526.929 188.243 moveto 534.000 184.000 lineto 529.757 191.071 lineto
stroke
newpath 354.757 271.929 moveto 359.000 279.000 lineto 351.929 274.757 lineto
stroke
% Polyline
newpath 359 279 moveto 259 179 lineto stroke
newpath 263.243 186.071 moveto 259.000 179.000 lineto 266.071 183.243 lineto
stroke
newpath 351.929 363.243 moveto 359.000 359.000 lineto 354.757 366.071 lineto
stroke
% Polyline
newpath 359 359 moveto 264 454 lineto stroke
newpath 271.071 449.757 moveto 264.000 454.000 lineto 268.243 446.929 lineto
stroke
newpath 443.243 366.071 moveto 439.000 359.000 lineto 446.071 363.243 lineto
stroke
% Polyline
newpath 439 359 moveto 534 454 lineto stroke
newpath 529.757 446.929 moveto 534.000 454.000 lineto 526.929 449.757 lineto
stroke
% Polyline
newpath 359 279 moveto 279 199 lineto stroke
% Polyline
newpath 359 359 moveto 279 439 lineto stroke
% Polyline
newpath 439 279 moveto 519 199 lineto stroke
% Polyline
newpath 399 79 moveto 399 559 lineto stroke
% Polyline
newpath 159 319 moveto 639 319 lineto stroke
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(v) 749 249 moveto 1 -1 scale show 1 -1 scale
(u) 744 74 moveto 1 -1 scale show 1 -1 scale
(y) 654 49 moveto 1 -1 scale show 1 -1 scale
(x) 769 164 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(\(0, p\)) 404 134 moveto 1 -1 scale show 1 -1 scale
(\(p, 0\)) 579 299 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(Figure 3) 374 599 moveto 1 -1 scale show 1 -1 scale
(y) 424 79 moveto 1 -1 scale show 1 -1 scale
(k) 409 69 moveto 1 -1 scale show 1 -1 scale
(x) 684 329 moveto 1 -1 scale show 1 -1 scale
(k) 669 319 moveto 1 -1 scale show 1 -1 scale
(-1) 299 449 moveto 1 -1 scale show 1 -1 scale
(-2) 269 229 moveto 1 -1 scale show 1 -1 scale
(1) 484 209 moveto 1 -1 scale show 1 -1 scale
(2) 514 419 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
%!
%%Title: fig4a
%%Creator: f2ps
%%CreationDate: Tue Aug 25 16:46:19 1992
%%For: jbm@yollabolly.physics.brown.edu (Brad Marston)
%%Pages: 1
%%BoundingBox: -530 -630 -53 -126
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
612 792 translate
0.900000 -0.900000 scale
90 rotate
1.000 setlinewidth
% Ellipse
newpath 169 189 14 14 0 360 DrawEllipse
 stroke
% Ellipse
newpath 269 89 14 14 0 360 DrawEllipse
 stroke
% Ellipse
newpath 669 89 14 14 0 360 DrawEllipse
 stroke
% Ellipse
newpath 669 189 14 14 0 360 DrawEllipse
 stroke
	[4.000000] 0 setdash
% Polyline
newpath 219 59 moveto 139 139 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 139 139 moveto 219 219 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 219 59 moveto 299 139 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 299 139 moveto 219 219 lineto stroke
	[] 0 setdash
% Polyline
newpath 239 159 moveto 279 199 lineto stroke
% Polyline
newpath 239 119 moveto 279 79 lineto stroke
% Polyline
newpath 159 79 moveto 199 119 lineto stroke
% Polyline
newpath 199 159 moveto 159 199 lineto stroke
% Polyline
newpath 199 479 moveto 159 519 lineto stroke
% Polyline
newpath 159 399 moveto 199 439 lineto stroke
% Polyline
newpath 239 439 moveto 279 399 lineto stroke
% Polyline
newpath 239 479 moveto 279 519 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 299 459 moveto 219 539 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 219 379 moveto 299 459 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 139 459 moveto 219 539 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 219 379 moveto 139 459 lineto stroke
	[] 0 setdash
% Polyline
newpath 599 479 moveto 559 519 lineto stroke
% Polyline
newpath 559 399 moveto 599 439 lineto stroke
% Polyline
newpath 639 479 moveto 679 519 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 699 459 moveto 619 539 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 619 379 moveto 699 459 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 539 459 moveto 619 539 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 619 379 moveto 539 459 lineto stroke
	[] 0 setdash
% Polyline
newpath 599 159 moveto 559 199 lineto stroke
% Polyline
newpath 559 79 moveto 599 119 lineto stroke
% Polyline
newpath 639 119 moveto 679 79 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 699 139 moveto 619 219 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 619 59 moveto 699 139 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 539 139 moveto 619 219 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 619 59 moveto 539 139 lineto stroke
	[] 0 setdash
% Polyline
newpath 174 494 moveto 254 414 lineto stroke
newpath 239.858 422.485 moveto 254.000 414.000 lineto 245.515 428.142 lineto
stroke
newpath 198.142 495.515 moveto 184.000 504.000 lineto 192.485 489.858 lineto
stroke
% Polyline
newpath 184 504 moveto 264 424 lineto stroke
% Polyline
newpath 664 414 moveto 664 414 lineto stroke
newpath 650.000 435.000 moveto 654.000 419.000 lineto 658.000 435.000 lineto
stroke
% Polyline
newpath 654 419 moveto 654 499 lineto stroke
% Polyline
newpath 664 419 moveto 664 499 lineto stroke
newpath 668.000 483.000 moveto 664.000 499.000 lineto 660.000 483.000 lineto
stroke
% Polyline
newpath 639 439 moveto 679 399 lineto stroke
% Polyline
newpath 159 199 moveto 159 199 lineto stroke
% Polyline
newpath 279 79 moveto 279 79 lineto stroke
% Polyline
newpath 639 159 moveto 679 199 lineto stroke
% Polyline
newpath 679 199 moveto 679 199 lineto stroke
% Polyline
newpath 159 199 moveto 149 199 lineto stroke
% Polyline
newpath 159 199 moveto 159 189 lineto stroke
% Polyline
newpath 679 199 moveto 679 209 lineto stroke
% Polyline
newpath 679 199 moveto 669 199 lineto stroke
% Polyline
newpath 679 79 moveto 679 89 lineto stroke
% Polyline
newpath 679 79 moveto 684 79 lineto stroke
% Polyline
newpath 679 79 moveto 689 79 lineto stroke
% Polyline
newpath 279 79 moveto 279 89 lineto stroke
% Polyline
newpath 279 79 moveto 289 79 lineto stroke
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(Figure 4 \(a\)) 394 574 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(l) 209 259 moveto 1 -1 scale show 1 -1 scale
(l) 609 259 moveto 1 -1 scale show 1 -1 scale
(l) 214 579 moveto 1 -1 scale show 1 -1 scale
(l) 614 579 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(c) 214 244 moveto 1 -1 scale show 1 -1 scale
(1) 224 269 moveto 1 -1 scale show 1 -1 scale
(2) 624 269 moveto 1 -1 scale show 1 -1 scale
(c) 619 244 moveto 1 -1 scale show 1 -1 scale
(1) 229 589 moveto 1 -1 scale show 1 -1 scale
(s) 224 564 moveto 1 -1 scale show 1 -1 scale
(2) 629 589 moveto 1 -1 scale show 1 -1 scale
(s) 624 564 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
%!
%%Title: fig4b
%%Creator: f2ps
%%CreationDate: Tue Aug 25 16:27:27 1992
%%For: jbm@yollabolly.physics.brown.edu (Brad Marston)
%%Pages: 1
%%BoundingBox: -449 -414 -197 -270
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
612 792 translate
0.900000 -0.900000 scale
90 rotate
1.000 setlinewidth
% Polyline
newpath 359 319 moveto 319 359 lineto stroke
% Polyline
newpath 319 239 moveto 359 279 lineto stroke
% Polyline
newpath 399 279 moveto 439 239 lineto stroke
% Polyline
newpath 399 319 moveto 439 359 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 459 299 moveto 379 379 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 379 219 moveto 459 299 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 299 299 moveto 379 379 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 379 219 moveto 299 299 lineto stroke
	[] 0 setdash
% Polyline
newpath 339 259 moveto 419 259 lineto stroke
newpath 403.000 255.000 moveto 419.000 259.000 lineto 403.000 263.000 lineto
stroke
newpath 355.000 343.000 moveto 339.000 339.000 lineto 355.000 335.000 lineto
stroke
% Polyline
newpath 339 339 moveto 419 339 lineto stroke
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(5) 384 424 moveto 1 -1 scale show 1 -1 scale
(l) 369 414 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(Figure 4 \(b\)) 344 499 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
%!
%%Title: fig4cd
%%Creator: f2ps
%%CreationDate: Tue Aug 25 16:46:10 1992
%%For: jbm@yollabolly.physics.brown.edu (Brad Marston)
%%Pages: 1
%%BoundingBox: -530 -630 -53 -126
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
612 792 translate
0.900000 -0.900000 scale
90 rotate
1.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 219 59 moveto 139 139 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 139 139 moveto 219 219 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 219 59 moveto 299 139 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 299 139 moveto 219 219 lineto stroke
	[] 0 setdash
% Polyline
newpath 239 159 moveto 279 199 lineto stroke
% Polyline
newpath 239 119 moveto 279 79 lineto stroke
% Polyline
newpath 159 79 moveto 199 119 lineto stroke
% Polyline
newpath 199 159 moveto 159 199 lineto stroke
% Polyline
newpath 199 479 moveto 159 519 lineto stroke
% Polyline
newpath 159 399 moveto 199 439 lineto stroke
% Polyline
newpath 239 439 moveto 279 399 lineto stroke
% Polyline
newpath 239 479 moveto 279 519 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 299 459 moveto 219 539 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 219 379 moveto 299 459 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 139 459 moveto 219 539 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 219 379 moveto 139 459 lineto stroke
	[] 0 setdash
% Polyline
newpath 599 479 moveto 559 519 lineto stroke
% Polyline
newpath 559 399 moveto 599 439 lineto stroke
% Polyline
newpath 639 439 moveto 679 399 lineto stroke
% Polyline
newpath 639 479 moveto 679 519 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 699 459 moveto 619 539 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 619 379 moveto 699 459 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 539 459 moveto 619 539 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 619 379 moveto 539 459 lineto stroke
	[] 0 setdash
% Polyline
newpath 599 159 moveto 559 199 lineto stroke
% Polyline
newpath 559 79 moveto 599 119 lineto stroke
% Polyline
newpath 639 119 moveto 679 79 lineto stroke
% Polyline
newpath 639 159 moveto 679 199 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 699 139 moveto 619 219 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 619 59 moveto 699 139 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 539 139 moveto 619 219 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 619 59 moveto 539 139 lineto stroke
	[] 0 setdash
% Polyline
newpath 174 174 moveto 254 94 lineto stroke
newpath 239.858 102.485 moveto 254.000 94.000 lineto 245.515 108.142 lineto
stroke
% Polyline
newpath 184 184 moveto 264 104 lineto stroke
newpath 249.858 112.485 moveto 264.000 104.000 lineto 255.515 118.142 lineto
stroke
newpath 650.000 115.000 moveto 654.000 99.000 lineto 658.000 115.000 lineto
stroke
% Polyline
newpath 654 99 moveto 654 179 lineto stroke
newpath 660.000 115.000 moveto 664.000 99.000 lineto 668.000 115.000 lineto
stroke
% Polyline
newpath 664 99 moveto 664 179 lineto stroke
% Polyline
newpath 179 419 moveto 259 419 lineto stroke
newpath 243.000 415.000 moveto 259.000 419.000 lineto 243.000 423.000 lineto
stroke
% Polyline
newpath 179 499 moveto 259 499 lineto stroke
newpath 243.000 495.000 moveto 259.000 499.000 lineto 243.000 503.000 lineto
stroke
% Polyline
newpath 574 494 moveto 654 414 lineto stroke
newpath 639.858 422.485 moveto 654.000 414.000 lineto 645.515 428.142 lineto
stroke
% Polyline
newpath 664 494 moveto 584 414 lineto stroke
newpath 592.485 428.142 moveto 584.000 414.000 lineto 598.142 422.485 lineto
stroke
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(Figure 4 \(d\)) 399 559 moveto 1 -1 scale show 1 -1 scale
(\(c\)) 414 234 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(l) 214 254 moveto 1 -1 scale show 1 -1 scale
(3) 229 264 moveto 1 -1 scale show 1 -1 scale
(l) 619 254 moveto 1 -1 scale show 1 -1 scale
(7) 634 264 moveto 1 -1 scale show 1 -1 scale
(l) 214 579 moveto 1 -1 scale show 1 -1 scale
(4) 229 589 moveto 1 -1 scale show 1 -1 scale
(l) 614 579 moveto 1 -1 scale show 1 -1 scale
(6) 629 589 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
%!
%%Title: fig5
%%Creator: f2ps
%%CreationDate: Fri Oct 23 08:54:49 1992
%%For: jbm@yollabolly.physics.brown.edu (Brad Marston)
%%Pages: 1
%%BoundingBox: -516 -612 -71 -126
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
612 792 translate
0.900000 -0.900000 scale
90 rotate
1.000 setlinewidth
% Polyline
newpath 439 299 moveto 439 279 lineto stroke
% Polyline
newpath 439 299 moveto 459 299 lineto stroke
2.000 setlinewidth
% Polyline
newpath 184 519 moveto 679 519 lineto stroke
newpath 663.000 515.000 moveto 679.000 519.000 lineto 663.000 523.000 lineto
stroke
newpath 195.000 95.000 moveto 199.000 79.000 lineto 203.000 95.000 lineto
stroke
% Polyline
newpath 199 79 moveto 199 534 lineto stroke
1.000 setlinewidth
% Interpolated spline
newpath 359 519 moveto
	358.829 507.423 358.829 502.423 359 499 curveto
	359.572 487.533 361.829 460.352 364 449 curveto
	367.146 432.554 376.708 394.477 384 379 curveto
	393.724 358.361 423.079 315.414 439 299 curveto
	454.253 283.276 494.894 254.261 514 244 curveto
	534.798 232.830 586.713 215.458 609 209 curveto
	620.820 205.575 638.320 201.825 679 194 curveto
 stroke
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(Fixed Line) 464 509 moveto 1 -1 scale show 1 -1 scale
(0.31) 349 544 moveto 1 -1 scale show 1 -1 scale
(0) 189 564 moveto 1 -1 scale show 1 -1 scale
(0) 154 524 moveto 1 -1 scale show 1 -1 scale
(Figure 5) 494 119 moveto 1 -1 scale show 1 -1 scale
(5) 154 154 moveto 1 -1 scale show 1 -1 scale
(c) 584 549 moveto 1 -1 scale show 1 -1 scale
(1) 589 574 moveto 1 -1 scale show 1 -1 scale
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(l) 574 564 moveto 1 -1 scale show 1 -1 scale
(l) 139 144 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
%!
%%Title: fig6
%%Creator: f2ps
%%CreationDate: Fri Sep  4 10:04:53 1992
%%For: jbm@yollabolly.physics.brown.edu (Brad Marston)
%%Pages: 1
%%BoundingBox: -584 -720 -107 -4
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
612 792 translate
0.900000 -0.900000 scale
90 rotate
1.000 setlinewidth
newpath 367.000 421.000 moveto 359.000 419.000 lineto 367.000 417.000 lineto
stroke
% Polyline
newpath 359 419 moveto 374 419 lineto stroke
% Polyline
newpath 319 419 moveto 334 419 lineto stroke
newpath 326.000 417.000 moveto 334.000 419.000 lineto 326.000 421.000 lineto
stroke
% Polyline
newpath 359 384 moveto 359 434 lineto stroke
% Polyline
newpath 334 364 moveto 334 434 lineto stroke
/fn32.20 /Symbol findfont 22.222222 scalefont def
fn32.20 setfont
(L) 324 459 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(/ N) 339 459 moveto 1 -1 scale show 1 -1 scale
(n) 389 224 moveto 1 -1 scale show 1 -1 scale
(S) 399 234 moveto 1 -1 scale show 1 -1 scale
(^) 389 219 moveto 1 -1 scale show 1 -1 scale
	[1 3.000000] 0 setdash
% Ellipse
newpath 359 344 26 6 0 360 DrawEllipse
 stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Ellipse
newpath 359 344 25 25 0 360 DrawEllipse
 stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 359 279 moveto 594 124 lineto stroke
	[] 0 setdash
% Polyline
newpath 419 204 moveto 479 204 lineto stroke
	[1 3.000000] 0 setdash
% Polyline
newpath 119 279 moveto 294 164 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 119 279 moveto 4 354 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 719 379 moveto 799 329 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 719 379 moveto 554 489 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 599 279 moveto 789 154 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 479 359 moveto 289 484 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 239 359 moveto 14 509 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 359 279 moveto 19 309 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 599 281 moveto 799 301 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 479 359 moveto 779 389 lineto stroke
	[] 0 setdash
	[1 3.000000] 0 setdash
% Polyline
newpath 239 359 moveto 19 379 lineto stroke
	[] 0 setdash
2.000 setlinewidth
% Polyline
newpath 419 319 moveto 419 329 lineto stroke
% Polyline
newpath 419 324 moveto 419 219 lineto stroke
newpath 415.000 235.000 moveto 419.000 219.000 lineto 423.000 235.000 lineto
stroke
newpath 418.566 350.487 moveto 419.000 334.000 lineto 426.376 348.751 lineto
stroke
	[1 4.500000] 0 setdash
% Polyline
newpath 419 334 moveto 489 649 lineto stroke
	[] 0 setdash
1.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 239 399 moveto 359 319 lineto 599 319 lineto stroke
	[] 0 setdash
% Polyline
newpath 359 374 moveto 359 374 lineto stroke
% Polyline
newpath 334 354 moveto 334 354 lineto stroke
% Polyline
newpath 679 509 moveto 709 539 lineto stroke
% Polyline
newpath 599 499 moveto 629 529 lineto stroke
% Polyline
newpath 519 489 moveto 544 514 lineto stroke
% Polyline
newpath 439 479 moveto 464 504 lineto stroke
% Polyline
newpath 359 479 moveto 384 504 lineto stroke
% Polyline
newpath 279 489 moveto 304 514 lineto stroke
% Polyline
newpath 279 484 moveto 279 484 lineto stroke
% Polyline
newpath 199 499 moveto 224 524 lineto stroke
% Polyline
newpath 199 494 moveto 199 494 lineto stroke
% Polyline
newpath 199 494 moveto 199 494 lineto stroke
% Polyline
newpath 119 509 moveto 144 534 lineto stroke
% Polyline
newpath 119 509 moveto 119 509 lineto stroke
newpath 627.000 327.000 moveto 629.000 319.000 lineto 631.000 327.000 lineto
stroke
% Polyline
newpath 629 319 moveto 629 339 lineto stroke
% Polyline
newpath 629 219 moveto 629 239 lineto stroke
newpath 631.000 231.000 moveto 629.000 239.000 lineto 627.000 231.000 lineto
stroke
% Polyline
newpath 619 319 moveto 639 319 lineto stroke
% Polyline
newpath 619 239 moveto 639 239 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 239 359 moveto 359 279 lineto 599 279 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 599 319 moveto 479 399 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 599 279 moveto 599 319 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 239 399 moveto 479 399 lineto 479 359 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 239 359 moveto 239 399 lineto stroke
	[] 0 setdash
% Polyline
newpath 239 359 moveto 479 359 lineto 599 279 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 359 239 moveto 359 319 lineto stroke
	[] 0 setdash
% Polyline
newpath 599 239 moveto 599 279 lineto stroke
% Polyline
newpath 479 319 moveto 599 239 lineto stroke
% Polyline
newpath 239 319 moveto 359 239 lineto 599 239 lineto stroke
% Polyline
newpath 239 359 moveto 239 319 lineto 479 319 lineto 479 359 lineto stroke
% Polyline
newpath 499 204 moveto 599 204 lineto stroke
newpath 591.000 202.000 moveto 599.000 204.000 lineto 591.000 206.000 lineto
stroke
newpath 367.000 206.000 moveto 359.000 204.000 lineto 367.000 202.000 lineto
stroke
% Polyline
newpath 359 204 moveto 459 204 lineto stroke
% Polyline
newpath 599 194 moveto 599 214 lineto stroke
% Polyline
newpath 359 194 moveto 359 214 lineto stroke
% Polyline
newpath 359 344 moveto 344 329 lineto stroke
newpath 348.243 336.071 moveto 344.000 329.000 lineto 351.071 333.243 lineto
stroke
% Interpolated spline
newpath 159 159 moveto
	436.151 129.688 556.151 119.688 639 119 curveto
	664.858 118.785 702.358 121.285 789 129 curveto
 stroke
% Interpolated spline
newpath 39 519 moveto
	246.199 489.001 336.199 479.001 399 479 curveto
	461.801 478.999 551.801 488.999 759 519 curveto
 stroke
/fn2.20 /Times-Bold findfont 22.222222 scalefont def
fn2.20 setfont
(S) 474 564 moveto 1 -1 scale show 1 -1 scale
fn32.20 setfont
(q = 1) 449 309 moveto 1 -1 scale show 1 -1 scale
(q = 0) 229 239 moveto 1 -1 scale show 1 -1 scale
fn0.20 setfont
(Surface) 74 544 moveto 1 -1 scale show 1 -1 scale
(Fermi) 54 504 moveto 1 -1 scale show 1 -1 scale
(Figure 6) 359 599 moveto 1 -1 scale show 1 -1 scale
fn32.20 setfont
(l) 629 279 moveto 1 -1 scale show 1 -1 scale
(L) 484 209 moveto 1 -1 scale show 1 -1 scale
fn2.20 setfont
(q) 359 334 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
%!
%%Title: fig7
%%Creator: f2ps
%%CreationDate: Fri Oct 16 17:15:37 1992
%%For: jbm@yollabolly.physics.brown.edu (Brad Marston)
%%Pages: 1
%%BoundingBox: -471 -684 -33 -36
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
612 792 translate
0.900000 -0.900000 scale
90 rotate
1.000 setlinewidth
newpath 162.495 132.108 moveto 164.000 124.000 lineto 166.488 131.862 lineto
stroke
	[1 3.000000] 0 setdash
% Polyline
newpath 164 124 moveto 184 449 lineto stroke
	[] 0 setdash
% Polyline
newpath 39 139 moveto 759 139 lineto stroke
% Polyline
newpath 139 119 moveto 139 159 lineto 259 159 lineto 259 119 lineto 259 159
lineto 139 159 lineto 139 119 lineto stroke
% Polyline
newpath 499 119 moveto 499 159 lineto 619 159 lineto 619 119 lineto 499 119
lineto stroke
% Polyline
newpath 139 119 moveto 259 119 lineto stroke
% Polyline
newpath 79 139 moveto 79 114 lineto stroke
newpath 77.000 122.000 moveto 79.000 114.000 lineto 81.000 122.000 lineto
stroke
% Polyline
newpath 59 139 moveto 39 159 lineto stroke
% Polyline
newpath 99 139 moveto 79 159 lineto stroke
% Polyline
newpath 299 139 moveto 279 159 lineto stroke
% Polyline
newpath 339 139 moveto 319 159 lineto stroke
% Polyline
newpath 379 139 moveto 359 159 lineto stroke
% Polyline
newpath 419 139 moveto 399 159 lineto stroke
% Polyline
newpath 459 139 moveto 439 159 lineto stroke
% Polyline
newpath 139 139 moveto 119 159 lineto stroke
% Polyline
newpath 499 139 moveto 479 159 lineto stroke
% Polyline
newpath 659 139 moveto 639 159 lineto stroke
% Polyline
newpath 694 139 moveto 694 139 lineto stroke
% Polyline
newpath 699 139 moveto 679 159 lineto stroke
% Polyline
newpath 739 139 moveto 719 159 lineto stroke
3.000 setlinewidth
newpath 223.000 145.000 moveto 199.000 139.000 lineto 223.000 133.000 lineto
stroke
% Polyline
newpath 199 139 moveto 559 139 lineto stroke
1.000 setlinewidth
% Polyline
newpath 179 139 moveto 164 124 lineto stroke
newpath 168.243 131.071 moveto 164.000 124.000 lineto 171.071 128.243 lineto
stroke
% Polyline
newpath 579 139 moveto 594 154 lineto stroke
newpath 589.757 146.929 moveto 594.000 154.000 lineto 586.929 149.757 lineto
stroke
newpath 591.589 161.886 moveto 594.000 154.000 lineto 595.584 162.093 lineto
stroke
	[1 3.000000] 0 setdash
% Polyline
newpath 594 154 moveto 579 444 lineto stroke
	[] 0 setdash
/fn2.20 /Times-Bold findfont 22.222222 scalefont def
fn2.20 setfont
(-q) 564 159 moveto 1 -1 scale show 1 -1 scale
(q) 179 134 moveto 1 -1 scale show 1 -1 scale
(u + p) 534 299 moveto 1 -1 scale show 1 -1 scale
(u) 149 299 moveto 1 -1 scale show 1 -1 scale
/fn0.20 /Times-Roman findfont 22.222222 scalefont def
fn0.20 setfont
(Empty) 639 54 moveto 1 -1 scale show 1 -1 scale
(Filled Fermi Sea) 609 209 moveto 1 -1 scale show 1 -1 scale
(z) 74 104 moveto 1 -1 scale show 1 -1 scale
(Figure 7) 359 524 moveto 1 -1 scale show 1 -1 scale
(W) 314 134 moveto 1 -1 scale show 1 -1 scale
fn2.20 setfont
(S) 189 104 moveto 1 -1 scale show 1 -1 scale
(T) 549 104 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
